A Causality-DeepONet for Causal Responses of Linear Dynamical Systems

In this paper, we propose a DeepONet structure with causality to represent the causal linear operators between Banach spaces of time-dependent signals. The theorem of universal approximations to nonlinear operators proposed in \cite{tianpingchen1995} is extended to operators with causalities, and the proposed Causality-DeepONet implements the physical causality in its framework. The proposed Causality-DeepONet considers causality (the state of the system at the current time is not affected by that of the future, but only by its current state and past history) and uses a convolution-type weight in its design. To demonstrate its effectiveness in handling the causal response of a physical system, the Causality-DeepONet is applied to learn the operator representing the response of a building due to earthquake ground accelerations. Extensive numerical tests and comparisons with some existing variants of DeepONet are carried out, and the Causality-DeepONet clearly shows its unique capability to learn the retarded dynamic responses of the seismic response operator with good accuracy.

==> Fig/CausalityDeepONet.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DeepOnet.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{533.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52039381)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DeepOnet.pdf}}%
    \put(0.62374394,0.24808502){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N$ outputs \end{tabular}}}}%
    \put(0.62374394,0.48803616){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N$ outputs \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DeepOnet.pdf}}%
    \put(0.45186053,0.38557558){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Input \end{tabular}}}}%
    \put(0.45186053,0.36557558){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Dim: $m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DeepOnet.pdf}}%
    \put(0.48752677,0.2821552){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Branch Net\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{DeepOnet.pdf}}%
    \put(0.48752677,0.2483481){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Trunk Net\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{DeepOnet.pdf}}%
    \put(0.7143896,0.23985795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{4.25}\smash{$\sum\limits_{k=1}^{N}c_{k}{B_k}{T_k}$}}}%
    \put(0.00482819,0.39121552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
    {\footnotesize
    \begin{tabular}{cccc}
    When $t = s_1$ & When $t = s_2$ &                   & When $t = s_m$ \\
    $ \begin{bmatrix} 
                    0\\
                    \vdots \\
                    0\\
                    0\\  
                    \ddot{u}_{g}\left( s_{1} \right)
                   \end{bmatrix} 
                     $
                   &
     $ \begin{bmatrix} 
                    0\\
                    \vdots \\
                    0\\
                    \ddot{u}_{g}\left( s_{1} \right)\\  
                    \ddot{u}_{g}\left( s_{2} \right)
                   \end{bmatrix} 
                     $
                   &$\ldots $&
                   $ \begin{bmatrix} 
                    \ddot{u}_{g}\left( s_1 \right)\\
                    \vdots \\
                    \ddot{u}_{g}\left( s_{m-2} \right)\\
                    \ddot{u}_{g}\left( s_{m-1} \right)\\  
                    \ddot{u}_{g}\left( s_{m} \right)
                   \end{bmatrix} 
                     $
    \end{tabular}}
    }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{DeepOnet.pdf}}%
    \put(0.49280564,0.12901714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t $\end{tabular}}}}%
      \put(0.62280564,0.29901714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_k$\end{tabular}}}}%
    \put(0.62280564,0.05901714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_k$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Fig/DeepONet.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DeepOnet.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{533.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52039381)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DeepOnet.pdf}}%
    \put(0.62374394,0.24808502){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N$ outputs \end{tabular}}}}%
    \put(0.62374394,0.48803616){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N$ outputs \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DeepOnet.pdf}}%
    \put(0.45186053,0.38557558){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Input \end{tabular}}}}%
    \put(0.45186053,0.36557558){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Dim: $m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DeepOnet.pdf}}%
    \put(0.48752677,0.2821552){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Branch Net\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{DeepOnet.pdf}}%
    \put(0.48752677,0.2483481){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Trunk Net\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{DeepOnet.pdf}}%
    \put(0.7143896,0.23985795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{4.25}\smash{$\sum\limits_{k=1}^{N}c_{k}{B_k}{T_k}$}}}%
    \put(0.00482819,0.39121552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
    {\footnotesize
    \begin{tabular}{cccc}   
    When $x = x_1$ & When $x = x_2$ &                   & When $x = x_m$ \\
                   $\begin{bmatrix} 
                   f\left( x_1 \right)\\
                   f\left( x_2 \right)\\
                    \vdots \\
                    f\left( x_{m-1} \right)\\  
                    f\left( x_{m} \right)
                   \end{bmatrix}$ 
                   &
                    $\begin{bmatrix} 
                    f\left( x_1 \right)\\
                    f\left( x_2 \right)\\
                    \vdots \\
                    f\left( x_{m-1} \right)\\  
                    f\left( x_{m} \right)
                    \end{bmatrix}$ 
                   & $\ldots$ &
                    $\begin{bmatrix} 
                    f\left( x_1 \right)\\
                    f\left( x_2 \right)\\
                    \vdots \\
                    f\left( x_{m-1} \right)\\  
                    f\left( x_{m} \right)
                    \end{bmatrix}$ 
    \end{tabular}}
    }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{DeepOnet.pdf}}%
    \put(0.49280564,0.12901714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x $\end{tabular}}}}%
    \put(0.62280564,0.29901714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_k$\end{tabular}}}}%
    \put(0.62280564,0.05901714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_k$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Fig/NonConvDeepONet.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DeepOnet.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{533.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52039381)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DeepOnet.pdf}}%
    \put(0.62374394,0.24808502){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N$ outputs \end{tabular}}}}%
    \put(0.62374394,0.48803616){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N$ outputs \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DeepOnet.pdf}}%
    \put(0.45186053,0.38557558){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Input \end{tabular}}}}%
    \put(0.45186053,0.36557558){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Dim: $m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DeepOnet.pdf}}%
    \put(0.48752677,0.2821552){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Branch Net\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{DeepOnet.pdf}}%
    \put(0.48752677,0.2483481){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Trunk Net\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{DeepOnet.pdf}}%
    \put(0.7143896,0.23985795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{4.25}\smash{$\sum\limits_{k=1}^{N}c_{k}{B_k}{T_k}$}}}%
    \put(0.00482819,0.39121552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{
    {\footnotesize
    \begin{tabular}{cccc}
    When $t = s_1$ & When $t = s_2$ &                   & When $t = s_m$ \\
    $ \begin{bmatrix} 
                    \ddot{u}_{g}\left( s_1 \right)\\
                    0\\
                    0\\
                    \vdots \\
                    0 
                   \end{bmatrix} 
                     $
                   &
     $ \begin{bmatrix} 
                    \ddot{u}_{g}\left( s_1 \right)\\
                    \ddot{u}_{g}\left( s_2 \right)\\
                    0\\
                    \vdots \\
                    0
                   \end{bmatrix} 
                     $
                   &$\ldots $&
                   $ \begin{bmatrix} 
                    \ddot{u}_{g}\left( s_1 \right)\\
                    \ddot{u}_{g}\left( s_2 \right)\\
                    \ddot{u}_{g}\left( s_{3} \right)\\  
                    \vdots \\
                    \ddot{u}_{g}\left( s_{m} \right)
                   \end{bmatrix} 
                     $
    \end{tabular}}
    }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{DeepOnet.pdf}}%
    \put(0.49280564,0.12901714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t $\end{tabular}}}}%
       \put(0.62280564,0.29901714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_k$\end{tabular}}}}%
    \put(0.62280564,0.05901714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_k$\end{tabular}}}}% 
\end{picture}%
\endgroup%

